The asymptotic behaviour of the discrete holomorphic map $Z^a$ via the Riemann-Hilbert method

We study the asymptotic behavior of the discrete analogue of the holomorphic map $z^a$. The analysis is based on the use of the Riemann-Hilbert approach. Specifically, using the Deift-Zhou nonlinear steepest descent method we prove the asymptotic formulae which was conjectured in 2000 by the first co-author and S.I.~Agafonov.

==> contour_Phi0-RH_problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour_Phi0-RH_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.51345282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51841972)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_Phi0-RH_problem.pdf}}%
    \put(0.58813413,0.10452216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05124704\unitlength}\raggedleft $-$\end{minipage}}}%
    \put(-0.0035217,0.1108393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25278797\unitlength}\raggedleft \large$\Gamma_0$\end{minipage}}}%
    \put(0.64717699,0.14948204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06023265\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.47990939,0.1856826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06025761\unitlength}\centering $0$\end{minipage}}}%
    \put(0.74404007,0.0873211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26454556\unitlength}\raggedright \large $\Gamma_1$\end{minipage}}}%
    \put(0.25590359,0.48652315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26308406\unitlength}\raggedleft \large $\Gamma_2$\end{minipage}}}%
    \put(0.35251474,0.11387403){\color[rgb]{0,0,0}\rotatebox{-0.96108993}{\makebox(0,0)[lt]{\begin{minipage}{0.05653465\unitlength}\raggedright $+$\end{minipage}}}}%
    \put(0.29597289,0.15518112){\color[rgb]{0,0,0}\rotatebox{-0.96108993}{\makebox(0,0)[lt]{\begin{minipage}{0.05264008\unitlength}\raggedleft $-$\end{minipage}}}}%
    \put(0.19846382,0.36086724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31020234\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.53747641,0.36086724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13055571\unitlength}\raggedright $-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> contour_R-RH_problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour_R-RH_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.02617756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66786905)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_R-RH_problem.pdf}}%
    \put(0.50373459,0.30678845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23643959\unitlength}\raggedright $\partial U_{\delta}$\end{minipage}}}%
    \put(0.68267715,0.36858222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32636081\unitlength}\raggedright $\partial U_{\frac{1}{\delta}}$\end{minipage}}}%
    \put(0.41412976,0.50108532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05726206\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.48505549,0.47085132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05486067\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.10462773,0.45754095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06249063\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.17979147,0.48855898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05986996\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.38293803,0.40408867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06249063\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.46275432,0.42114776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05986996\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.16579936,0.66965838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05726206\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.20522209,0.62947601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05486067\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.12379331,0.56693514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43184381\unitlength}\raggedright $\Sigma^{(0)}_{2}$\end{minipage}}}%
    \put(0.30537634,0.56623232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21782966\unitlength}\raggedleft $\Sigma^{(0)}_{1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> contour_S-RH_problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour_S-RH_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.80183575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56527605)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_S-RH_problem.pdf}}%
    \put(0.15898108,0.18778696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32879613\unitlength}\raggedleft $-$\end{minipage}}}%
    \put(0.5217159,0.05515894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43043521\unitlength}\raggedright \large$\Sigma_0$\end{minipage}}}%
    \put(0.51697962,0.18778699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13838133\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.47301755,0.3562695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05942037\unitlength}\centering $0$\end{minipage}}}%
    \put(0.32922523,0.41228866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05577255\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.76827652,0.56508253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43043521\unitlength}\raggedright \large $\Sigma_1$\end{minipage}}}%
    \put(-0.01762932,0.56417501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2507249\unitlength}\raggedleft \large $\Sigma_2$\end{minipage}}}%
    \put(0.53567479,0.43837561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05577255\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.41150456,0.4383441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05343362\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.61585258,0.41225721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05343362\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.71019157,0.28538948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43043521\unitlength}\raggedright $\large \Omega_r$\end{minipage}}}%
    \put(-0.13308274,0.28472139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43043521\unitlength}\raggedleft $\large \Omega_l$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> contour_X-RH_problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour_X-RH_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.30440693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4907244)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_X-RH_problem.pdf}}%
    \put(0.14481481,0.21899214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0914896\unitlength}\centering $-1$\end{minipage}}}%
    \put(-0.00308439,0.04164313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39976974\unitlength}\centering $\partial \Omega_{-1}$\end{minipage}}}%
    \put(0.24683218,0.49261638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52334855\unitlength}\centering \Large $\Sigma : $\end{minipage}}}%
    \put(0.77112462,0.21856239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0914896\unitlength}\centering $1$\end{minipage}}}%
    \put(0.62645195,0.04121331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39380306\unitlength}\centering $\partial \Omega_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> contour_Y-RH_problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour_Y-RH_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.62934738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23621909)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_Y-RH_problem.pdf}}%
    \put(-0.88068414,0.71941165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02275613\unitlength}\raggedleft $-$\end{minipage}}}%
    \put(0.27919891,0.34724972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.33891556\unitlength}\raggedright \large $\Sigma_0$\end{minipage}}}%
    \put(0.2419256,0.71941173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43045018\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.09616047,1.24105946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18483351\unitlength}\centering $0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> contour_and_matrices_Psi0-RH_problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour_and_matrices_Psi0-RH_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.51345282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63112295)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_and_matrices_Psi0-RH_problem.pdf}}%
    \put(0.58813413,0.21197412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05124704\unitlength}\raggedleft $-$\end{minipage}}}%
    \put(-0.0035217,0.21829126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25278797\unitlength}\raggedleft \large$\Gamma_0$\end{minipage}}}%
    \put(0.64717699,0.256934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06023265\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.47990939,0.29313455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06025761\unitlength}\centering $0$\end{minipage}}}%
    \put(0.74404007,0.19477306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26454556\unitlength}\raggedright \large $\Gamma_1$\end{minipage}}}%
    \put(0.25590359,0.59397511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26308406\unitlength}\raggedleft \large $\Gamma_2$\end{minipage}}}%
    \put(0.56049338,0.6327325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40812457\unitlength}\raggedright $\begin{pmatrix} 1 & 0\\ e^{-\pi i \frac{\gamma}{2}}& 1 \end{pmatrix}$\end{minipage}}}%
    \put(0.1559443,0.10604344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38146623\unitlength}\raggedright $\begin{pmatrix} 0 & 1\\ -1 & 0\end{pmatrix}$\end{minipage}}}%
    \put(0.59841595,0.10324013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40808448\unitlength}\raggedright $\begin{pmatrix}1 & 0\\ e^{\pi i \frac{\gamma}{2}}& 1 \end{pmatrix}$\end{minipage}}}%
    \put(0.19846382,0.4683192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31020234\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.53747641,0.4683192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13055571\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.35190197,0.22141633){\color[rgb]{0,0,0}\rotatebox{-0.96108993}{\makebox(0,0)[lt]{\begin{minipage}{0.05653465\unitlength}\raggedright $+$\end{minipage}}}}%
    \put(0.29809476,0.26135609){\color[rgb]{0,0,0}\rotatebox{-0.96108993}{\makebox(0,0)[lt]{\begin{minipage}{0.05264008\unitlength}\raggedleft $-$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> local_P0_and_Pinf-RH_problems.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local_P0_and_Pinf-RH_problems.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.96278705bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95112915)%
    \put(0,0){\includegraphics[width=\unitlength]{local_P0_and_Pinf-RH_problems.pdf}}%
    \put(0.42220643,0.06384515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38517434\unitlength}\raggedright $\Sigma_0$\end{minipage}}}%
    \put(0.42219177,0.54136718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05317223\unitlength}\centering $0$\end{minipage}}}%
    \put(0.6378438,0.95252098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14364964\unitlength}\raggedleft $\Sigma_1$\end{minipage}}}%
    \put(0.03970845,0.94696199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15963852\unitlength}\raggedright $\Sigma_2$\end{minipage}}}%
    \put(0.61050514,0.49333655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24067275\unitlength}\raggedright $\partial U_{\delta}$\end{minipage}}}%
    \put(0.67699587,0.34943447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3322039\unitlength}\raggedright $\partial U_{\frac{1}{\delta}}$\end{minipage}}}%
    \put(0.0346659,0.46460565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35813395\unitlength}\raggedleft $-$\end{minipage}}}%
    \put(0.41791048,0.46460568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15072882\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.4270625,0.63226289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06074903\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.49337737,0.60019441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0582014\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.29453776,0.58710467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06074903\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.35867684,0.61502257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0582014\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.03243343,0.14580931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35813395\unitlength}\raggedleft $-$\end{minipage}}}%
    \put(0.41791048,0.14580934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15072882\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.66456881,0.88319568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06074903\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.7375811,0.8511272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0582014\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.03319169,0.83985523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06074903\unitlength}\raggedleft $+$\end{minipage}}}%
    \put(0.10402816,0.87000563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0582014\unitlength}\raggedright $-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> localmap_lambda_to_xi.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'localmap_lambda_to_xi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.60887413bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73894194)%
    \put(0,0){\includegraphics[width=\unitlength]{localmap_lambda_to_xi.pdf}}%
    \put(0.22280522,0.40085603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Sigma_0$\end{minipage}}}%
    \put(0.19211943,0.59794026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02879783\unitlength}\centering $0$\end{minipage}}}%
    \put(0.35143083,0.70134672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Sigma_1$\end{minipage}}}%
    \put(-0.04771722,0.70160916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12151279\unitlength}\raggedleft $\Sigma_2$\end{minipage}}}%
    \put(0.25546104,0.56070831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0807744\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0.39492822,0.55501751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17136554\unitlength}\raggedright \large $\lambda \rightarrow \xi$\end{minipage}}}%
    \put(0.71549383,0.61515289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Gamma_1$\end{minipage}}}%
    \put(0.4352283,0.71475793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedleft $\Gamma_2$\end{minipage}}}%
    \put(0.59229822,0.58114134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Gamma_0$\end{minipage}}}%
    \put(0.74932805,0.57088215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $4r^2\delta$\end{minipage}}}%
    \put(0.78369593,0.72052232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $m>n$\end{minipage}}}%
    \put(0.78369593,0.70252872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $0\leq\theta<\frac{\pi}{4}$\end{minipage}}}%
    \put(0.64141124,0.62161445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02784909\unitlength}\centering $0$\end{minipage}}}%
    \put(0.68914417,0.32031504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Gamma_1$\end{minipage}}}%
    \put(0.48419661,0.45700488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedleft $\Gamma_2$\end{minipage}}}%
    \put(0.56509361,0.36697639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Gamma_0$\end{minipage}}}%
    \put(0.6934593,0.27091451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $4r^2\delta$\end{minipage}}}%
    \put(0.78369593,0.46322711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $m=n$\end{minipage}}}%
    \put(0.78369593,0.44523351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\theta=\frac{\pi}{4}$\end{minipage}}}%
    \put(0.63138436,0.36744568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02784909\unitlength}\centering $0$\end{minipage}}}%
    \put(0.61647272,0.04007338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $\Gamma_1$\end{minipage}}}%
    \put(0.5337842,0.13316042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedleft $\Gamma_2$\end{minipage}}}%
    \put(0.39923168,0.16368106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedleft $\Gamma_0$\end{minipage}}}%
    \put(0.77040562,0.11207702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $4r^2\delta$\end{minipage}}}%
    \put(0.78369595,0.19239005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20860865\unitlength}\raggedright $m<n$\end{minipage}}}%
    \put(0.78369595,0.17439644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23083756\unitlength}\raggedright $\frac{\pi}{4}<\theta\leq\frac{\pi}{2}$\end{minipage}}}%
    \put(0.61594565,0.11188408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02784909\unitlength}\raggedleft $0$\end{minipage}}}%
  \end{picture}%
\endgroup%

